Robust Cross-lingual Hypernymy Detection using Dependency Context

Cross-lingual Hypernymy Detection involves determining if a word in one language ("fruit") is a hypernym of a word in another language ("pomme" i.e. apple in French). The ability to detect hypernymy cross-lingually can aid in solving cross-lingual versions of tasks such as textual entailment and event coreference. We propose BISPARSE-DEP, a family of unsupervised approaches for cross-lingual hypernymy detection, which learns sparse, bilingual word embeddings based on dependency contexts. We show that BISPARSE-DEP can significantly improve performance on this task, compared to approaches based only on lexical context. Our approach is also robust, showing promise for low-resource settings: our dependency-based embeddings can be learned using a parser trained on related languages, with negligible loss in performance. We also crowd-source a challenging dataset for this task on four languages -- Russian, French, Arabic, and Chinese. Our embeddings and datasets are publicly available.

==> tree.tex <==
\begin{dependency}
  \begin{deptext}[column sep=0.05em,font=\footnotesize]
    % A \& hearing \& is \& scheduled \& on \& the \& issue\\
    % Fleming \& is \& credited \& to \& have \& discovered \& penicillin \\
    The \& tired \& traveler \& roamed \& the \& sandy \& desert, \& seeking \& food \\
    % 1 \& 2  \&    3     \& 4  \& 5    \& 6          \& 7 \\
  \end{deptext}
  % \deproot{4}{ROOT}
  \depedge[edge unit distance=1ex]{3}{1}{det}
  \depedge[edge below,edge unit distance=2ex]{3}{2}{amod}
  \depedge{4}{3}{nsubj}
  \depedge[edge unit distance=1.5ex]{4}{7}{dobj}
  \depedge[edge below,edge unit distance=1.1ex]{4}{8}{advcl}
  \depedge[edge below,edge unit distance=2ex]{7}{6}{amod}
  \depedge[edge unit distance=1ex]{7}{5}{det}
  \depedge{8}{9}{dobj}
  % \depedge[edge start x offset=-6pt]{2}{5}{ATT}
  % \depedge{3}{2}{SBJ}
  % \depedge{3}{4}{VC}
  % \depedge{5}{7}{PC}
  % \depedge[arc angle=50]{7}{6}{ATT}

  % \deproot{3}{ROOT}
  % \depedge{2}{1}{ATT}
  % \depedge[edge start x offset=-6pt]{2}{5}{ATT}
  % \depedge{3}{2}{SBJ}
  % \depedge{3}{4}{VC}
  % \depedge{5}{7}{PC}
  % \depedge[arc angle=50]{7}{6}{ATT}
\end{dependency}

